Acoustic absorption and generation in ducts of smoothly varying area sustaining a mean flow and a mean temperature gradient

In ducts with varying cross-sectional area and sustaining a subsonic non-isentropic mean flow, the axially varying flow conditions affect the acoustic energy balance of the system. This is significant in understanding and controlling thermo-acoustic phenomena, particularly in combustors. This work aims at quantifying the acoustic energy change in such configurations, using the acoustic absorption coefficient, $\Delta$. The acoustic response of the duct to acoustic forcing is determined using an analytical model, neglecting the effect of entropy fluctuations on the acoustic field, and subsequently, $\Delta$ is estimated. The model predictions of $\Delta$ are validated using a linearised Euler equations (LEEs) solver. The model was found to be accurate for Mach numbers below $0.25$, provided the lower frequency limit set by the analytical solution is satisfied. For conically varying area ducts with linear mean temperature gradient, it was observed that $\Delta$ showed very little dependence on frequency, and that the absolute value of $\Delta$ tended to be maximised when the upstream boundary was anechoic rather than non-anechoic. More importantly, $\Delta$ was also observed to show stronger dependence on the mean temperature gradient than area gradient variation for such configurations. Further parametric and optimisation studies for $\Delta$ revealed a crucial finding that a positive mean temperature gradient, representing a heated duct caused acoustic energy absorption. Similarly, a negative mean temperature gradient, representing a cooled duct caused acoustic energy generation -- a key result of this analysis. This behaviour was shown to be consistent with a simplified analysis of the acoustic energy balance. Based on this finding, a linearly proportional reduction in acoustic energy generation was achieved by changing the mean temperature gradient.

==> Figure1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.01213343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.498308)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure1.pdf}}%
    \put(0.60584745,0.28734719){\color[rgb]{0,0,0}\rotatebox{-0.13206313}{\makebox(0,0)[lt]{\begin{minipage}{0.32406163\unitlength}\raggedright $\overline{\textrm{T}}(x^*), \; \textrm{M}(x^*)$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure1.pdf}}%
    \put(0.64050314,0.04164998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09417561\unitlength}\raggedright $x^{*}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure1.pdf}}%
    \put(0.45538355,0.29691194){\color[rgb]{0,0,0}\rotatebox{-0.05088699}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${p}_{u}^{+}$ \end{tabular}}}}}%
    \put(0.45344036,0.18131616){\color[rgb]{0,0,0}\rotatebox{-0.05088699}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${p}_{u}^{-}$ \end{tabular}}}}}%
    \put(0.91652643,0.18613068){\color[rgb]{0,0,0}\rotatebox{-0.05088699}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${p}_{d}^{-}$ \end{tabular}}}}}%
    \put(0.91517397,0.28973401){\color[rgb]{0,0,0}\rotatebox{-0.05088699}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${p}_{d}^{+}$ \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure1.pdf}}%
    \put(0.0968636,0.50425167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15052611\unitlength}\raggedright Actuator\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure1.pdf}}%
    \put(0.49751685,0.00441506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^*_u$\end{tabular}}}}%
    \put(0.86494643,0.00245984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^*_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure1.pdf}}%
    \put(-0.00040204,0.3721196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25730761\unitlength}\raggedright Anechoic\\ boundary\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure1.pdf}}%
  \end{picture}%
\endgroup%


==> Figure2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.30481028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73096587)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure2.pdf}}%
    \put(-0.00211881,0.56267651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15468758\unitlength}\raggedright ${r}_{u}$\end{minipage}}}%
    \put(0.77463938,0.47305578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13136184\unitlength}\raggedright ${r}_{d}$\\ \end{minipage}}}%
    \put(0.39919702,0.0558453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15468758\unitlength}\raggedright ${L}$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure2.pdf}}%
    \put(0.0280274,0.76041276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30720659\unitlength}\raggedright $\overline{T}_{u}$\\ \end{minipage}}}%
    \put(0.75462603,0.56355257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27646164\unitlength}\raggedright $\overline{T}_{d}$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure2.pdf}}%
  \end{picture}%
\endgroup%

